Stream Sampling for Frequency Cap Statistics

Unaggregated data, in streamed or distributed form, is prevalent and come from diverse application domains which include interactions of users with web services and IP traffic. Data elements have {\em keys} (cookies, users, queries) and elements with different keys interleave. Analytics on such data typically utilizes statistics stated in terms of the frequencies of keys. The two most common statistics are {\em distinct}, which is the number of active keys in a specified segment, and {\em sum}, which is the sum of the frequencies of keys in the segment. Both are special cases of {\em cap} statistics, defined as the sum of frequencies {\em capped} by a parameter $T$, which are popular in online advertising platforms. Aggregation by key, however, is costly, requiring state proportional to the number of distinct keys, and therefore we are interested in estimating these statistics or more generally, sampling the data, without aggregation. We present a sampling framework for unaggregated data that uses a single pass (for streams) or two passes (for distributed data) and state proportional to the desired sample size. Our design provides the first effective solution for general frequency cap statistics. Our $\ell$-capped samples provide estimates with tight statistical guarantees for cap statistics with $T=\Theta(\ell)$ and nonnegative unbiased estimates of {\em any} monotone non-decreasing frequency statistics. An added benefit of our unified design is facilitating {\em multi-objective samples}, which provide estimates with statistical guarantees for a specified set of different statistics, using a single, smaller sample.

==> cumphiarxiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,955){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(858,2667){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,220){\makebox(0,0){\strut{} 1}}%
      \put(2928,220){\makebox(0,0){\strut{} 10}}%
      \put(4865,220){\makebox(0,0){\strut{} 100}}%
      \put(6803,220){\makebox(0,0){\strut{} 1000}}%
      \put(3896,4709){\makebox(0,0){\strut{}SH$_\ell$ Sampling probability per flow size $\tau=0.01$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2046,4206){\makebox(0,0)[r]{\strut{}$\ell = 1$}}%
      \csname LTb\endcsname%
      \put(2046,3986){\makebox(0,0)[r]{\strut{}$\ell = 5$}}%
      \csname LTb\endcsname%
      \put(2046,3766){\makebox(0,0)[r]{\strut{}$\ell = 10$}}%
      \csname LTb\endcsname%
      \put(2046,3546){\makebox(0,0)[r]{\strut{}$\ell = 100$}}%
      \csname LTb\endcsname%
      \put(2046,3326){\makebox(0,0)[r]{\strut{}$\ell = 500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cumphi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> inclusionprobarxiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1221,1056){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1221,1739){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1221,2422){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1221,3106){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1221,3789){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1221,4472){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1419,726){\makebox(0,0){\strut{}$0$}}%
      \put(2283,726){\makebox(0,0){\strut{}$10$}}%
      \put(3148,726){\makebox(0,0){\strut{}$20$}}%
      \put(4012,726){\makebox(0,0){\strut{}$30$}}%
      \put(4876,726){\makebox(0,0){\strut{}$40$}}%
      \put(5741,726){\makebox(0,0){\strut{}$50$}}%
      \put(6605,726){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(264,2849){\rotatebox{-270}{\makebox(0,0){\strut{}$p/p_{\max}$  ($p_{\max}=0.01$)}}}%
      \put(4012,231){\makebox(0,0){\strut{}$w$}}%
      \csname LTb\endcsname%
      \put(5156,1944){\makebox(0,0)[r]{\strut{}SH$_{10}$}}%
      \csname LTb\endcsname%
      \put(5156,1614){\makebox(0,0)[r]{\strut{}ppswor for $\textsf{cap}_{10}$}}%
      \csname LTb\endcsname%
      \put(5156,1284){\makebox(0,0)[r]{\strut{}pps for $\textsf{cap}_{10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{inclusionprob}}%
    \gplfronttext
  \end{picture}%
\endgroup

